Bottleneck potentials in Markov Random Fields

We consider general discrete Markov Random Fields(MRFs) with additional bottleneck potentials which penalize the maximum (instead of the sum) over local potential value taken by the MRF-assignment. Bottleneck potentials or analogous constructions have been considered in (i) combinatorial optimization (e.g. bottleneck shortest path problem, the minimum bottleneck spanning tree problem, bottleneck function minimization in greedoids), (ii) inverse problems with $L_{\infty}$-norm regularization, and (iii) valued constraint satisfaction on the $(\min,\max)$-pre-semirings. Bottleneck potentials for general discrete MRFs are a natural generalization of the above direction of modeling work to Maximum-A-Posteriori (MAP) inference in MRFs. To this end, we propose MRFs whose objective consists of two parts: terms that factorize according to (i) $(\min,+)$, i.e. potentials as in plain MRFs, and (ii) $(\min,\max)$, i.e. bottleneck potentials. To solve the ensuing inference problem, we propose high-quality relaxations and efficient algorithms for solving them. We empirically show efficacy of our approach on large scale seismic horizon tracking problems.

==> Figures/decompositionFigure.tex <==
\begin{tikzpicture}
[node/.style={circle,draw=black,fill=white,thick,
	inner sep=0.1pt,minimum size=2mm},
edgefactor/.style={rectangle,draw=black,fill=black,thick,
	inner sep=0.1pt,outer sep = 0pt,minimum size=2mm},
edgefactorSheared/.style={trapezium,trapezium left angle=135,trapezium right angle=45,draw=black,fill=black,thick,
	inner sep=0.1pt,minimum size=1mm, minimum width=1mm},
maxEdgefactor/.style={diamond, draw=bpotentialcolor,fill=white,thick,
	inner sep=0.1pt,minimum size=2mm},
maxfactor/.style={star, draw=bfactorcolor,fill=bfactorcolor,thick,
	inner sep=0.1pt,minimum size=2mm}]

%% Full Grid Graph:
\node[node] (left-bot) at (0,0) {\small \small $x_2$};
\node[edgefactor] (bot-factor) [right of=left-bot] {};
\node[] (fake-left-factor) [above right of=left-bot] {};
\node[edgefactorSheared, rotate around = {90:(fake-left-factor.center)}] (left-factor) [above right of=left-bot] {};
\node[node] (right-bot) [right of=bot-factor] {\small $x_3$};
\node[node] (left-top) [above right of=left-factor] {\small $x_1$};
\node[edgefactor] (top-factor) [right of=left-top] {};
\node[node] (right-top) [right of=top-factor] {\small $x_4$};
\node[] (fake-right-factor) [above right of=right-bot] {};
\node[edgefactorSheared, rotate around = {90:(fake-right-factor.center)}] (right-factor) [above right of=right-bot] {};

\node[maxEdgefactor] [yshift = -7mm] (bot-max-factor) [above of=bot-factor] {};
\node[maxEdgefactor] [yshift = -7mm] (top-max-factor) [above of=top-factor] {};
\node[maxEdgefactor] [yshift = -7mm] (left-max-factor) [above of=left-factor] {};
\node[maxEdgefactor] [yshift = -7mm] (right-max-factor) [above of=right-factor] {};
\node[maxfactor] [yshift = 3mm] (max-factor) [below left of=top-max-factor]{};

\draw (left-bot) to (bot-factor) to (right-bot) to (right-factor) to (right-top) to
(top-factor) to (left-top) to (left-factor) to (left-bot);
\draw[draw=bpotentialcolor] (left-bot) to (bot-max-factor) to (right-bot) to (right-max-factor) to (right-top) to
(top-max-factor) to (left-top) to (left-max-factor) to (left-bot);
\draw[draw=bfactorcolor] (left-max-factor) to (max-factor) to (right-max-factor);
\draw[draw=bfactorcolor] (top-max-factor) to (max-factor) to (bot-max-factor);

%% Draw arrow-1s:
\node[] (fake-up-arrow-1-tail) [above right of = right-top]{};
\node[] (fake-up-arrow-1-head) [above right of = fake-up-arrow-1-tail]{};
\draw [bend left, ->,very thick, black] (fake-up-arrow-1-tail) to node [auto] {} (fake-up-arrow-1-head) ;
\node[] (fake-down-arrow-1-tail) [below right of = right-top]{};
\node[] (fake-down-arrow-1-head) [below right of = fake-down-arrow-1-tail]{};
\draw [bend right,->,very thick, black] (fake-down-arrow-1-tail) to node [auto] {} (fake-down-arrow-1-head) {};

%% Only MRF Part:
\node[node] (left-bot-mrf) [below right of=fake-up-arrow-1-head] {\small \small $x_2$};
\node[edgefactor] (bot-factor-mrf) [right of=left-bot-mrf] {};
\node[] (fake-left-factor-mrf) [above right of=left-bot-mrf] {};
\node[edgefactorSheared, rotate around = {90:(fake-left-factor-mrf.center)}] (left-factor-mrf) [above right of=left-bot-mrf] {};
\node[node] (right-bot-mrf) [right of=bot-factor-mrf] {\small $x_3$};
\node[node] (left-top-mrf) [above right of=left-factor-mrf] {\small $x_1$};
\node[edgefactor] (top-factor-mrf) [right of=left-top-mrf] {};
\node[node] (right-top-mrf) [right of=top-factor-mrf] {\small $x_4$};
\node[] (fake-right-factor-mrf) [above right of=right-bot-mrf] {};
\node[edgefactorSheared, rotate around = {90:(fake-right-factor-mrf.center)}] (right-factor-mrf) [above right of=right-bot-mrf] {};
\draw (left-bot-mrf) to (bot-factor-mrf) to (right-bot-mrf) to (right-factor-mrf) to (right-top-mrf) to
(top-factor-mrf) to (left-top-mrf) to (left-factor-mrf) to (left-bot-mrf);

%% Only Bottleneck Part:
\node[node] (left-bot-mp)  [below right of=fake-down-arrow-1-head] {\small \small $y_2$};
\node[] (fake-left-factor-mp) [above right of=left-bot-mp] {};
\node[] (fake-bot-factor-mp) [right of=left-bot-mp] {};
\node[node] (right-bot-mp) [right of=fake-bot-factor-mp] {\small $y_3$};
\node[node] (left-top-mp) [above right of=fake-left-factor-mp] {\small $y_1$};
\node[] (fake-top-factor-mp) [right of=left-top-mp] {};
\node[node] (right-top-mp) [right of=fake-top-factor-mp] {\small $y_4$};
\node[] (fake-right-factor-mp) [above right of=right-bot-mp] {};

\node[maxEdgefactor] [yshift = -7mm] (bot-max-factor-mp) [above of=fake-bot-factor-mp] {};
\node[maxEdgefactor] [yshift = -7mm] (top-max-factor-mp) [above of=fake-top-factor-mp] {};
\node[maxEdgefactor] [yshift = -7mm] (left-max-factor-mp) [above of=fake-left-factor-mp] {};
\node[maxEdgefactor] [yshift = -7mm] (right-max-factor-mp) [above of=fake-right-factor-mp] {};
\node[maxfactor] [yshift = 3mm] (max-factor-mp-f) [below left of=top-max-factor-mp]{};

\draw[draw=bpotentialcolor] (left-bot-mp) to (bot-max-factor-mp) to (right-bot-mp) to (right-max-factor-mp) to (right-top-mp) to
(top-max-factor-mp) to (left-top-mp) to (left-max-factor-mp) to (left-bot-mp);
\draw[draw=bfactorcolor] (left-max-factor-mp) to (max-factor-mp-f) to (right-max-factor-mp);
\draw[draw=bfactorcolor] (top-max-factor-mp) to (max-factor-mp-f) to (bot-max-factor-mp);
\draw[dotted] (right-bot-mrf) to (right-bot-mp);
\draw[dotted] (left-top-mrf) to (left-top-mp);
\draw[dotted] (right-top-mrf) to (right-top-mp);
\draw[dotted] (left-bot-mrf) to (left-bot-mp);

%% Draw arrow-2s:
\node[] (fake-up-arrow-2-tail) [below right of = right-top-mrf]{};
\node[] (fake-up-arrow-2-head) [right of = fake-up-arrow-2-tail]{};
\draw [->,very thick, black] (fake-up-arrow-2-tail) to node [auto] {} (fake-up-arrow-2-head) ;
\node[] (fake-down-arrow-2-tail) [below right of = right-top-mp]{};
\node[] (fake-down-arrow-2-head) [right of = fake-down-arrow-2-tail]{};
\draw [->,very thick, black] (fake-down-arrow-2-tail) to node [auto] {} (fake-down-arrow-2-head) {};

%% Grid MRF Decomposition:
\node[node] (left-bot-mrf-1) [above right of=fake-up-arrow-2-head] {\small $x_2^1$};
\node[edgefactor] (bot-factor-mrf-1) [right of=left-bot-mrf-1] {};
\node[] (fake-left-factor-mrf-1) [above right of=left-bot-mrf-1] {};
\node[edgefactorSheared, rotate around = {90:(fake-left-factor-mrf-1.center)}] (left-factor-mrf-1) [above right of=left-bot-mrf-1] {};
\node[node] (right-bot-mrf-1) [right of=bot-factor-mrf-1] {\small $x_3^1$};
\node[node] (left-top-mrf-1) [above right of=left-factor-mrf-1] {\small $x_1^1$};
% \node[] ()  [above of = left-top-mrf-1] {\small $x_1^1$};
\draw (left-top-mrf-1) to (left-factor-mrf-1) to (left-bot-mrf-1) to (bot-factor-mrf-1) to (right-bot-mrf-1);

\node[node] (right-bot-mrf-2) [below of=right-bot-mrf-1] {\small $x_3^2$};
\node[] (fake-right-factor-mrf-2) [above right of=right-bot-mrf-2] {};
\node[edgefactorSheared, rotate around = {90:(fake-right-factor-mrf-2.center)}] (right-factor-mrf-2) [above right of=right-bot-mrf-2] {};
\node[node] (right-top-mrf-2) [above right of=right-factor-mrf-2] {\small $x_4^2$};
\node[edgefactor] (top-factor-mrf-2) [left of=right-top-mrf-2] {};
\node[node] (left-top-mrf-2) [left of=top-factor-mrf-2] {\small $x_1^2$};	
\draw (right-bot-mrf-2) to (right-factor-mrf-2) to (right-top-mrf-2) to (top-factor-mrf-2) to (left-top-mrf-2);

%% Chain Max-Potential Decomposition:
\node[node] (right-bot-mp-1) [yshift=-12mm] [below of=right-bot-mrf-2] {\small $y_3^1$};
\node[maxEdgefactor] [yshift = 3mm] (right-factor-mp) [above right of=right-bot-mp-1] {};
\node[node] (right-top-mp-1)  [yshift = -3mm] [above right of=right-factor-mp] {\small $y_4^1$};
\draw[draw=bpotentialcolor] (right-bot-mp-1) to (right-factor-mp) to (right-top-mp-1);

\node[] (fake)  [left of=right-bot-mp-1] {};
\node[node] (left-bot-mp-2) [left of=fake] {\small $y_2^2$};
\node[maxEdgefactor] [yshift = 3mm] (left-factor-mp) [above right of=left-bot-mp-2] {};
\node[node] (left-top-mp-2) [yshift = -3mm] [above right of=left-factor-mp] {\small $y_1^2$};
\draw[draw=bpotentialcolor] (left-bot-mp-2) to (left-factor-mp) to (left-top-mp-2);

\node[node] (left-top-mp-3) [yshift=0mm] [below of = left-top-mp-2] {\small $y_1^3$};
\node[maxEdgefactor] [yshift = 3mm] (top-factor-mp) [right of=left-top-mp-3]{};
\node[node] (right-top-mp-3) [yshift = -3mm] [right of = top-factor-mp] {\small $y_4^3$};
\draw[draw=bpotentialcolor] (left-top-mp-3) to (top-factor-mp) to (right-top-mp-3);

\node[] (fake)  [below left of=left-top-mp-3] {};
\node[node] (left-bot-mp-4) [below left of=fake] {\small $y_2^4$};
\node[maxEdgefactor] [yshift = 3mm] (bot-factor-mp) [right of=left-bot-mp-4] {};
\node[node] (right-bot-mp-4) [yshift = -3mm] [right of=bot-factor-mp] {\small $y_3^4$};
\draw[draw=bpotentialcolor] (left-bot-mp-4) to (bot-factor-mp) to (right-bot-mp-4);

\node[maxfactor] [yshift = 3mm] (max-factor-mp) [ right of=left-factor-mp]{};
\draw[draw=bfactorcolor] (left-factor-mp) to (max-factor-mp) to (right-factor-mp);
\draw[draw=bfactorcolor] (top-factor-mp) to (max-factor-mp) to (bot-factor-mp);

\draw[dotted] (right-bot-mrf-1) to (right-bot-mrf-2) to (right-bot-mp-1) to (right-bot-mp-4);
\draw[dotted] (left-top-mrf-1) to (left-top-mrf-2) to (left-top-mp-2) to (left-top-mp-3);
\draw[dotted] (right-top-mrf-2) to (right-top-mp-1) to (right-top-mp-3);
\draw[dotted] (left-bot-mrf-1) to (left-bot-mp-2) to (left-bot-mp-4);

%%Chain to Unary-Max Potential Decomposition:

\end{tikzpicture}

==> Figures/nonintegerchainexampleFigure.tex <==
\begin{tikzpicture}

	\node[circle,fill] (x11) {}; 
	\node[circle,fill,below of=x11] (x12) {}; 
	\node[draw,inner sep=2mm,label=below:$u$,fit=(x11) (x12)] {};
	
	\node[circle,fill,right=3cm of x11] (x21) {}; 
	\node[circle,fill,below of=x21] (x22) {}; 
	\node[draw,inner sep=2mm,label=below:$v$,fit=(x21) (x22)] {};
	
	\node[circle,fill,right=3cm of x21] (x31) {}; 
	\node[circle,fill,below of=x31] (x32) {}; 
	\node[draw,inner sep=2mm,label=below:$w$,fit=(x31) (x32)] {};
	
	\draw (x11) to (x21);
	\draw (x12) to (x22);
	\node[label=above:{\textcolor{black}{$a$}},fit=(x11) (x22)] {};
	\node[label=below:{\textcolor{black}{$a + \epsilon$}},fit=(x11) (x22)] {};
	
	\draw (x21) to (x31);
	\draw (x22) to (x32);
	\node[label=above:{\textcolor{black}{$a + \epsilon$}},fit=(x21) (x32)] {};
	\node[label=below:{\textcolor{black}{$a$}},fit=(x21) (x32)] {};

\end{tikzpicture}

==> Figures/shortestpathonchainsFigure.tex <==
\begin{tikzpicture}
	\node[circle,fill] (x11) {}; 
	\node[circle,fill,below of=x11] (x12) {};
	\node[circle,fill,below of=x12] (x13) {};
	\node[circle,draw=black,fill=white,right of=x11] (x11') {};
	\node[circle,draw=black,fill=white,right of=x12] (x12') {};
	\node[circle,draw=black,fill=white,right of=x13] (x13') {};   
	\node[label=above:$u$,fit=(x11) (x13')] {};
	\node[draw,inner sep=2mm,label=below:$\theta_u$,fit=(x11) (x13')] {};
	
	\node[circle,fill,right=3cm of x11] (x21) {}; 
	\node[circle,fill,below of=x21] (x22) {}; 
	\node[circle,fill,below of=x22] (x23) {}; 
	\node[circle,draw=black,fill=white,right of=x21] (x21') {};
	\node[circle,draw=black,fill=white,right of=x22] (x22') {};
	\node[circle,draw=black,fill=white,right of=x23] (x23') {};   
	
	\node[label=above:$v$,fit=(x21) (x23')] {};
	\node[draw,inner sep=2mm,label=below:$\theta_v $,fit=(x21) (x23')] {};
	
	\node[circle,fill,right=3cm of x21] (x31) {}; 
	\node[circle,fill,below of=x31] (x32) {}; 
	\node[circle,fill,below of=x32] (x33) {};
	\node[circle,draw=black,fill=white,right of=x31] (x31') {};
	\node[circle,draw=black,fill=white,right of=x32] (x32') {};
	\node[circle,draw=black,fill=white,right of=x33] (x33') {};   
	
	\node[label=above:$w$,fit=(x31) (x33')] {};
	\node[draw,inner sep=2mm,label=below:$\theta_w $,fit=(x31) (x33')] {};
	
	\node[circle,fill=gray,left=3cm of x12] (s) {};
	\node[label=above:$s$,fit=(s)] {};
	
	\node[circle,fill=gray,right=3cm of x32] (t) {};
	\node[label=above:$t$,fit=(t)] {};
	
	\draw[->] (s) to (x11);
	\draw[->] (s) to (x12);
	\draw[->] (s) to (x13);
	
	\draw[->] (x11) to (x11');
	\draw[->] (x12) to (x12');
	\draw[->] (x13) to (x13');
	
	\draw[->] (x11') to (x21);
	\draw[->] (x11') to (x22);
	\draw[->] (x11') to (x23);
	\draw[->] (x12') to (x21);
	\draw[->] (x12') to (x22);
	\draw[->] (x12') to (x23);
	\draw[->] (x13') to (x21);
	\draw[->] (x13') to (x22);
	\draw[->] (x13') to (x23);
	\node[label=below:$\theta_{uv}$,fit=(x11') (x23)] {};
	
	\draw[->] (x21) to (x21');
	\draw[->] (x22) to (x22');
	\draw[->] (x23) to (x23');
	
	\draw[->] (x21') to (x31);
	\draw[->] (x21') to (x32);
	\draw[->] (x21') to (x33);
	\draw[->] (x22') to (x31);
	\draw[->] (x22') to (x32);
	\draw[->] (x22') to (x33);
	\draw[->] (x23') to (x31);
	\draw[->] (x23') to (x32);
	\draw[->] (x23') to (x33);
	\node[label=below:$\theta_{vw}$,fit=(x21') (x33)] {};
	
	\draw[->] (x31) to (x31');
	\draw[->] (x32) to (x32');
	\draw[->] (x33) to (x33');
	
	\draw[->] (x31') to (t);
	\draw[->] (x32') to (t);
	\draw[->] (x33') to (t);
\end{tikzpicture}
